Switching Coordinator: An SDN Application for Flexible QKD-Networks

A monitor and control framework for quantum-key-distribution (QKD) networks equipped with switching capabilities was developed. On the one hand, this framework provides real-time visibility into operational metrics. Specifically, it extracts essential data, such as the switching capabilities of QKD modules, the number of keys stored in buffer queues of the QKD links, and the respective key generation and consumption rates along these links. On the other hand, this framework allows software-defined networking (SDN) applications to operate on the collected information and address the cryptographic needs of the network. The SDN applications dynamically adapt the configuration of the switched network to align with its changing demands, e.g.,~prioritizing key availability on critical paths, responding to link failures, or reallocating generation capacity to prevent bottlenecks. This contribution demonstrates that the combination of switched QKD, centralized control, and global optimization strategies enables efficient, policy-driven operation of QKD networks. The cryptographic resources are allocated to maximize performance and resilience while remaining aligned with the specific policies set by network administrators.

==> figs/tikz/SDN_planes.tex <==
\begin{tikzpicture}[font=\sffamily\scriptsize, rounded corners]
  \node[minimum width=3cm, draw] (SDN controller) {SDN controller};
  \node[above=0.5 of SDN controller, minimum width=6cm, minimum height=1.2cm, dotted, draw] (Applications) {};
  \node[anchor = north] at (Applications.north) {SDN applications};
  \node[below=0.5 of SDN controller, minimum width=6cm, minimum height=1.2cm, dotted, draw] (Elements) {};
  \node[anchor = south] at (Elements.south) {distributed network elements};
  
  \node[draw, text centered, text width = 1.5cm, anchor=south west, yshift=0.5ex, xshift = 0.5ex] (switching coordinator) at (Applications.south west) {switching coordinator};
  \node[draw, text centered, text width = 1.5cm, right=0.1 of switching coordinator] (forwarding coordinator) {forwarding coordinator};
  \node[font=\sffamily\tiny, right=0 of forwarding coordinator] {$\cdots$};

  \node[draw, text centered, text width = 1cm, anchor=north west, yshift=-0.5ex, xshift = 0.5ex] (QKD modules) at (Elements.north west) {QKD modules};
  \node[draw, text centered, text width = 1cm, right=0.1 of QKD modules] (optical switches) {optical switches};
  \node[draw, text centered, text width = 1cm, right=0.1 of optical switches] (key buffers) {key buffers};
  \node[draw, text centered, text width = 1cm, right=0.1 of key buffers] (route engines) {route engines};
  \node[font=\sffamily\tiny, right=0 of route engines] {$\cdots$};

  \draw[stealth-stealth] (switching coordinator) to[out=270, in=105] (SDN controller);
  \draw[stealth-stealth] (forwarding coordinator) to[out=270, in=75] (SDN controller);
  \draw[stealth-stealth] (QKD modules) to[out=90, in=225] (SDN controller);
  \draw[stealth-stealth] (optical switches) to[out=90, in=255] (SDN controller);
  \draw[stealth-stealth] (key buffers) to[out=90, in=285] (SDN controller);
  \draw[stealth-stealth] (route engines) to[out=90, in=315] (SDN controller);

\end{tikzpicture}


==> figs/tikz/configurations.tex <==
\tikzset{configuration/.style={font=\scriptsize, node distance=1cm, inner sep=0.3ex, background rectangle/.style={fill=gray!5}, show background rectangle}}
\newlength{\configsize}
\setlength{\configsize}{2.1cm}
\resizebox{\configsize}{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_1$}; 
%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.1};
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2.1};
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_2$}; 
%Lines
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\draw[->] (N5) -- (N4) node[midway, anchor=north, rotate=-45] {A3B2.1};
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_3$}; 
%Lines
\draw[->] (N1) -- (N4) node[midway, anchor=north, rotate=90] {A1B2.1};
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_4$}; 
%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.2};
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\draw[->, dashed] (N1) -- (N4);
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_5$}; 
%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.3};
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2.1};
\draw[->, dashed] (N1) -- (N6);
\end{tikzpicture}}
\vspace{0.2cm}

\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_6$}; 
%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.3};
\draw[->] (N5) -- (N4) node[midway, anchor=north, rotate=-45] {A3B2.1};
\draw[->, dashed] (N1) -- (N6);
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_7$}; 
%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.4};
\draw[->, dashed] (N1) -- (N4);
\draw[->, dashed] (N1) -- (N6);
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_8$}; 
%Lines
\draw[->, dashed] (N1) -- (N2);
\draw[->] (N1) -- (N4) node[midway, anchor=north, rotate=90] {A1B2.2};
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_9$}; 
%Lines
\draw[->, dashed] (N1) -- (N6);
\draw[->] (N1) -- (N4) node[midway, anchor=north, rotate=90] {A1B2.3};
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{10}$}; 
%Lines
\draw[->, dashed] (N1) -- (N2);
\draw[->] (N1) -- (N4) node[midway, anchor=north, rotate=90] {A1B2.4};
\draw[->, dashed] (N1) -- (N6);
\end{tikzpicture}}
\vspace{0.2cm}

\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{11}$}; 
%Lines
\draw[->, dashed] (N1) -- (N2);
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2.1};
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.2};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{12}$}; 
%Lines
\draw[->, dashed] (N1) -- (N2);
\draw[->] (N5) -- (N4) node[midway, anchor=north, rotate=-45] {A3B2.1};
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.2};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{13}$}; 
%Lines
\draw[->, dashed] (N1) -- (N4);
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.3};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{14}$}; 
%Lines
\draw[->, dashed] (N1) -- (N2);
\draw[->, dashed] (N1) -- (N4);
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.4};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{15}$}; 
%Lines
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.2};
\draw[->, dashed] (N3) -- (N4);
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{16}$}; 
%Lines
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.2};
\draw[->, dashed] (N3) -- (N4);
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\end{tikzpicture}}
\vspace{0.2cm}

\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{17}$}; 
%Lines
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2.2};
\draw[->, dashed] (N3) -- (N2);
\draw[->] (N1) -- (N6) node[midway, anchor=south, rotate=45] {A1B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{18}$}; 
%Lines
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2.2};
\draw[->, dashed] (N3) -- (N2);
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{19}$}; 
%Lines
\draw[->] (N5) -- (N4) node[midway, anchor=north, rotate=-45] {A3B2.2};
\draw[->, dashed] (N5) -- (N6);
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{20}$}; 
%Lines
\draw[->] (N5) -- (N4) node[midway, anchor=north, rotate=-45] {A3B2.2};
\draw[->, dashed] (N5) -- (N6);
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{21}$}; 
%Lines
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.2};
\draw[->, dashed] (N5) -- (N4);
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1.1};
\end{tikzpicture}}
\hfill
\resizebox\configsize{!}{%
\begin{tikzpicture}[configuration]
\path (0,0) pic { Madrid network};
\node[draw, left=0.6cm of N1] {$\mathcal{C}_{22}$}; 
%Lines
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3.2};
\draw[->, dashed] (N5) -- (N4);
\draw[->] (N3) -- (N2) node[midway, anchor=north, rotate=90] {A2B1.1};
\end{tikzpicture}}


==> figs/tikz/fill_most_critical_buffer_steady_state.tex <==


\begin{tikzpicture}[font=\scriptsize]
  \pgfmathsetmacro\timeshift{876}
  \pgfmathsetmacro\timeweight{6/3600}
  \pgfmathsetmacro\dataweight{6/100}

  \begin{axis}[
    cycle list name=mycolorlist,
    width=.8\textwidth,
    height=.4\textwidth,
    no markers,
    xmin=0, xmax=5173*\timeweight,
    ymin=0, ymax=63*\dataweight,
    legend pos=outer north east, legend style={font=\scriptsize},
    x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
    y label style={at={(axis description cs:-0.02,0.5)},anchor=south},
    xlabel={Time since start of a steady-state period [\unit{\hour}]}, ylabel={Link-buffer filling [\unit{\mega\byte}]}]

    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{7} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A1B1}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{9} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A1B2}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{8} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A1B3}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{3} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A2B1}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{4} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A2B2}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{5} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A3B2}
    \addplot table[x expr=(\thisrowno{0} - \timeshift)*\timeweight, y expr=\thisrowno{6} * 0.001 * \dataweight, col sep=comma] {fmcb.dat};
    \addlegendentry{A3B3}

    \addplot[dotted, color=red] coordinates {(0, 3*\dataweight) (8000*\timeweight, 3*\dataweight)};
    \addlegendentry{critical threshold}
    \addplot[dotted, color=blue] coordinates {(0, 60*\dataweight) (8000*\timeweight, 60*\dataweight)};
    \addlegendentry{max filling}
    \foreach \x/\l in {0/17, 663/16, 1296/19, 1939/10, 2602/17, 3235/16, 3878/19, 4541/10}{
      \edef\temp{
        \noexpand\addplot[dotted] coordinates {(\x*\timeweight, 0) (\x*\timeweight, 70*\dataweight)} node[pos=0.04, anchor=west, font=\noexpand\tiny] {$\noexpand\mathcal{C}_{\l}$};
      }\temp
    }
    \addlegendentry{config change}

  \end{axis}
\end{tikzpicture}


==> figs/tikz/graph_network.tex <==
\begin{tikzpicture}[font=\scriptsize, node distance=1cm, inner sep=0.3ex]
\path (0,0) pic {Madrid network};

%Lines
\draw[->] (N1) -- (N2) node[midway, anchor=south, rotate=-45] {A1B1};
\draw[<-] (N2) -- (N3) node[midway, anchor=north, rotate=90] {A2B1};
\draw[->] (N3) -- (N4) node[midway, anchor=north, rotate=45] {A2B2};
\draw[<-] (N4) -- (N5) node[midway, anchor=north, rotate=-45] {A3B2};
\draw[->] (N5) -- (N6) node[midway, anchor=north, rotate=90] {A3B3};
\draw[<-] (N6) -- (N1) node[midway, anchor=south, rotate=45] {A1B3};
\draw[->] (N1) -- (N4) node[midway, anchor=north, rotate=90] {A1B2};
\end{tikzpicture}


==> figs/tikz/keydistributionlayers.tex <==
\newcommand\simpleplane{%
  \fill[nearly transparent] (tpp cs:x=-3,y=-3,z=0)
    -- (tpp cs:x=-3,y=3,z=0)
    -- (tpp cs:x=3,y=3,z=0)
    -- (tpp cs:x=3,y=-3,z=0) -- cycle;
  \foreach \x [count=\p] in { 30, 90, ..., 330 }
    \coordinate (QKD\p) at (tpp cs: x={2*cos(\x)},y={2*sin(\x)},z=0) {};}

\newcommand\qkdnodes[2]{%
    \foreach \p in { 1, ..., 6 } 
      \fill[draw,#1] (QKD\p) circle [radius=0.5] node {#2};}

\newcommand\mycyliner[2]{
  \def\r{0.18}
  \def\h{0.2}
  \fill[#2!30!white,draw=gray] #1 circle [radius=\r];
  \fill[#2!30!white,draw=gray] #1 +(tpp cs:x=-\r,y=0,z=0)
       -- +(tpp cs:x=-\r,y=0,z=\h)
       -- +(tpp cs:x=\r,y=0,z=\h)
       -- +(tpp cs:x=\r,y=0,z=0);
  \fill[#2!10!white, draw=gray] #1+(tpp cs:x=0,y=0,z=\h) circle [radius=\r];
}

\newcommand\keybufferloc[3]{
  \path[name path=line] (#1) -- (#2);
  \path[name path=circle1] (#1) circle [radius=#3];
  \path[name path=circle2] (#2) circle [radius=#3];
  \path[name intersections={of=circle1 and line}] (intersection-1) coordinate (#1kb);
  \path[name intersections={of=circle2 and line}] (intersection-1) coordinate (#2kb);
}

\newcommand\keybuffers[3]{
  \keybufferloc{#1}{#2}{0.26};
  \mycyliner{(#1kb)}{#3}
  \mycyliner{(#2kb)}{#3}
}


\begin{tikzpicture}[
      3d view={0}{10},
      perspective={q = {(40,100,0)}},
      font=\sffamily\tiny]%
  \def\zshift{1.33}
  \def\zshiftone{1.4}
  \def\zshifttwo{2.8}
  %
  \begin{scope}[Mahogany] % bottom plane
    \simpleplane;
    \node[anchor=south west, font=\sffamily\scriptsize, yshift=-0.3ex] at (tpp cs:x=-3,y=-3,z=0) {key generation};
    \foreach \p/\pp\/\ppp in {1/2/3, 3/4/5, 5/6/1} {
      \draw[very thin, dashed] (QKD\p) -- (QKD\pp);
      \draw[very thick] (QKD\pp) -- (QKD\ppp); }
    \qkdnodes{}{\color{white}QKD};
    \foreach \p/\pp in {2/3, 4/5, 6/1} {
      \keybufferloc{QKD\p}{QKD\pp}{0.26};
      \foreach \n in {\p, \pp}
        \draw[Mahogany!50!black, -stealth] (QKD\n kb) -- +(tpp cs:x=0,y=0,z=\zshift);
      }
  \end{scope}%
  %
  \begin{scope}[shift={(tpp cs:x=0,y=0,z=\zshiftone)}, OliveGreen]  % middle plane
    \simpleplane;
    \node[anchor=south west, font=\sffamily\scriptsize, yshift=-0.3ex] at (tpp cs:x=-3,y=-3,z=0) {key forwarding};
    \qkdnodes{}{};
    \foreach \p/\pp in {2/3, 3/4, 4/5} {
      \draw[very thin] (QKD\p) -- (QKD\pp);
      \keybuffers{QKD\p}{QKD\pp}{OliveGreen};
      }
    \foreach \p/\pp in {1/2, 6/1, 5/6} {
      \draw[very thick] (QKD\p) -- (QKD\pp);
      \keybuffers{QKD\p}{QKD\pp}{OliveGreen};
      }
    \foreach \p/\pp in {2/1, 5/6} {
      \keybufferloc{QKD\p}{QKD\pp}{0.26};
      \draw[OliveGreen!50!black, -stealth] (QKD\p kb) +(tpp cs:x=0,y=0,z=0.2) -- +(tpp cs:x=0,y=0,z=\zshift);}
  \end{scope}%
  %
  \begin{scope}[shift={(tpp cs:x=0,y=0,z=\zshifttwo)}, MidnightBlue]  % top plane
    \simpleplane;
    \node[anchor=south west, font=\sffamily\scriptsize, yshift=-0.3ex] at (tpp cs:x=-3,y=-3,z=0) {key service};
    \foreach \p in {1,...,6} \foreach \pp in {\p, ..., 6}
      \draw (QKD\p) -- (QKD\pp);
    \draw[ultra thick] (QKD2) -- (QKD5);
    \qkdnodes{}{};
    \foreach \p in {2, 5}
      \draw[MidnightBlue!50!black, -stealth] (QKD\p) -- +(tpp cs:x=0,y=0,z=\zshift) node[above, inner sep=0.1] {key consumer};
  \end{scope}%
  \begin{scope}[shift={(tpp cs:x=3.85,y=0,z=\zshiftone)}]  % top plane
  \node[draw, minimum width=4cm, rounded corners, rotate=90, fill=white] (SDN controller) {SDN controller};
  \draw[stealth-stealth, shorten >=0.1cm, , shorten <=0.1cm] (SDN controller) -- (tpp cs:x=-0.85,y=0,z=0);
  \draw[stealth-stealth, shorten >=0.1cm, , shorten <=0.1cm] (SDN controller.north) +(tpp cs:x=0,y=0,z=-\zshiftone) -- (tpp cs:x=-0.85,y=0,z=-\zshiftone);
  \draw[stealth-stealth, shorten >=0.1cm, , shorten <=0.1cm] (SDN controller.north) +(tpp cs:x=0,y=0,z=\zshiftone) -- (tpp cs:x=-0.85,y=0,z=\zshiftone);
  \end{scope}
\end{tikzpicture}

==> figs/tikz/max_min_steady_state.tex <==


\begin{tikzpicture}[font=\scriptsize]
  \pgfmathsetmacro\timeweight{6/3600}
  \pgfmathsetmacro\dataweight{6/100}

  \begin{axis}[
    cycle list name=mycolorlist,
    width=.8\textwidth,
    height=.4\textwidth,
    no markers,
    xmin=0, xmax=3586 * \timeweight,
    ymin=0, ymax=63 * \dataweight,
    legend pos=outer north east, legend style={font=\scriptsize},
    x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
    y label style={at={(axis description cs:-0.02,0.5)},anchor=south},
    xlabel={Time since start of a steady-state period [\unit{\hour}]}, ylabel={Link-buffer filling [\unit{\mega\byte}]}]

    \addplot table[x expr=\thisrowno{0} * \timeweight, y expr=\thisrowno{7} * 0.001 * \dataweight, col sep=comma] {mmak.dat};
    \addlegendentry{A1B1, A2B2, A3B3}
    \addplot table[x expr=\thisrowno{0} * \timeweight, y expr=\thisrowno{9} * 0.001 * \dataweight, col sep=comma] {mmak.dat};
    \addlegendentry{A1B2}
    \addplot table[x expr=\thisrowno{0} * \timeweight, y expr=\thisrowno{8} * 0.001 * \dataweight, col sep=comma] {mmak.dat};
    \addlegendentry{A1B3, A2B1, A3B2}
    %\addplot table[x expr=\thisrowno{0} - 0, y expr=\thisrowno{3} * 0.001, col sep=comma] {mmak.dat};
    %\addlegendentry{A2B1}
    %\addplot table[x expr=\thisrowno{0} - 0, y expr=\thisrowno{4} * 0.001, col sep=comma] {mmak.dat};
    %\addlegendentry{A2B2}
    %\addplot table[x expr=\thisrowno{0} - 0, y expr=\thisrowno{5} * 0.001, col sep=comma] {mmak.dat};
    %\addlegendentry{A3B2}
    %\addplot table[x expr=\thisrowno{0} - 0, y expr=\thisrowno{6} * 0.001, col sep=comma] {mmak.dat};
    %\addlegendentry{A3B3}


    \addplot[dotted, color=red] coordinates {(0, 3*\dataweight) (8000*\timeweight, 3*\dataweight)};
    \addlegendentry{critical threshold}
    \addplot[dotted, color=blue] coordinates {(0, 60*\dataweight) (8000*\timeweight, 60*\dataweight)};
    \addlegendentry{max filling}
    \foreach \x/\l in {0/1, 652/2, 1304/10, 1793/1, 2445/2, 3097/10, 3586/1, 4238/2, 4890/10, 5379/1, 6031/2, 6683/10, 7172/1, 7824/2, 8476/10}{
      \edef\temp{
        \noexpand\addplot[dotted] coordinates {(\x*\timeweight, 0) (\x*\timeweight, 70*\dataweight)} node[pos=0.04, anchor=west, font=\noexpand\tiny] {$\noexpand\mathcal{C}_{\l}$};
      }\temp
    }
    \addlegendentry{config change}

  \end{axis}
\end{tikzpicture}

==> figs/tikz/splitter_network.tex <==
\begin{tikzpicture}[
  splitter/.style={diamond, draw, thick},
  module/.style={draw, minimum width=2.3cm},
  lambda/.style={font=\sffamily\tiny, inner sep=0.1ex},
  font=\sffamily\scriptsize
]
\def\a{0.1}
\def\b{0.15}
\def\c{0.3}
\def\d{1}

\node[module] (Q1) {QTX $A_1$};
\node[splitter] (S1) [below=\c of Q1] {}; \draw (S1.north) -- (S1.south);
\draw[stealth-] (S1.north east) -- ++(\b, \b) -- (Q1.south) node[anchor=north west, lambda, xshift=1ex] {$\lambda_1$};
\draw[stealth-, gray] (S1.north west) -- ++(-\b, \b);
\draw[dotted] ($(Q1.north west)+(-\a, \a)$) rectangle ($(S1.south-|Q1.east)+(\a, -\a)$);

\node[splitter] (S2) [below right=of S1] {}; \draw (S2.west) -- (S2.east);
\node[module] (Q2) [right=\c of S2] {QRX $B_1$};
\draw[-stealth] (S2.south east) -- ++(\b, -\b) -- (Q2.west) node[anchor=west, lambda] {$\lambda_1\!+\!\lambda_2$};
\draw[-stealth, gray] (S2.north east) -- ++(\b, \b);
\draw[dotted] ($(S2.west|-Q2.north)+(-\a, \a)$) rectangle ($(Q2.south east)+(\a, -\a)$);

\node[splitter] (S3) [below=\d of S2] {}; \draw (S3.west) -- (S3.east);
\node[module] (Q3) [right=\c of S3] {QTX $A_2$};
\draw[stealth-] (S3.south east) -- ++(\b, -\b) -- (Q3.west) node[anchor=west, lambda] {$\lambda_2$};
\draw[stealth-, gray] (S3.north east) -- ++(\b, \b);
\draw[dotted] ($(S3.west|-Q3.north)+(-\a, \a)$) rectangle ($(Q3.south east)+(\a, -\a)$);

\node[splitter] (S4) [below left=of S3] {}; \draw (S4.north) -- (S4.south);
\node[module] (Q4) [below=\c of S4] {QRX $B_2$};
\draw[-stealth] (S4.south west) -- ++(-\b, -\b) -- (Q4.north) node[anchor=south east, lambda, xshift=-1ex] {$\lambda_1\!+\!\lambda_2\!+\!\lambda_3$};
\draw[-stealth, gray] (S4.south east) -- ++(\b, -\b);
\draw[dotted] ($(Q4.west|-S4.north)+(-\a, \a)$) rectangle ($(Q4.south east)+(\a, -\a)$);

\node[diamond] (S5) [above left=of S4] {}; %\draw (S5.west) -- (S5.east);
\node[module] (Q5) [left=\c of S5] {QTX $A_3$};
%\draw[-stealth, gray] (S5.south west) -- ++(-\b, -\b);
\node[anchor=east, lambda] at (Q5.east) {$\lambda_3$};
\draw[dotted] ($(Q5.north west)+(-\a, \a)$) rectangle ($(Q5.south east)+(\a, -\a)$);

\node[splitter] (S6) [above=\d of S5] {}; \draw (S6.west) -- (S6.east);
\node[module] (Q6) [left=\c of S6] {QRX $B_3$};
\draw[-stealth] (S6.north west) -- ++(-\b, \b) -- (Q6.east) node[anchor=east, lambda] {$\lambda_1\!+\!\lambda_3$};
%\draw[-stealth, gray] (S6.south west) -- ++(-\b, -\b);
\draw[dotted] ($(Q6.north west)+(-\a, \a)$) rectangle ($(Q6.south-|S6.east)+(\a, -\a)$);



\draw[-stealth] (S1.south east) -- (S2.north west) node[pos=0.6, anchor=south west, lambda] {$\lambda_1$};

\draw[stealth-] (S2.south west) -- ++(-\b, -\b) coordinate (tmp);
\draw (S3.north west) -- ++(-\b, \b) -- (tmp) node[midway, anchor=west, lambda] {$\lambda_2$};

\draw[-stealth] (S3) -- (S4) node[pos=0.4, anchor=north west, lambda] {$\lambda_2$};

%\draw[stealth-] (S4) -- (S5);% node[midway, anchor=north east] {4};
\draw[stealth-] (S4.north west) -- ++(-\b, \b) coordinate (tmp);
\draw (S6.south east) -- ++(\b, -\b) |- (tmp) node[pos=0.25, anchor=west, lambda] {$\lambda_1\!+\!\lambda_3$};

\draw[stealth-] (S6.south west) -- ++(-\b, -\b) |- (Q5.east);

\draw[stealth-] (S6) -- (S1) node[pos=0.4, anchor=south east, lambda] {$\lambda_1$};
\end{tikzpicture}


==> figs/tikz/switching_coordinator.tex <==
\begin{tikzpicture}[
  decision/.style={diamond, draw, fill=blue!20, text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt},
  block/.style={rectangle, draw, fill=blue!20, text width=5em, text centered, rounded corners, minimum height=2em, inner sep=2pt},
  font=\sffamily\scriptsize\it,
  node distance=1em, auto
]

    \node[block] (status) {get network status};
    \node[block, right=of status] (calculate) {calculate configurations};
    \node[block, right=of calculate] (schedule recalc) {schedule recalculation};
%    \node[block, right=of schedule recalc] (schedule) {schedule config change};
    % Draw edges
    \draw[-stealth] (status.west) +(-4em,0) -- (status) node[midway, align=left] {recalculation\\interrupt};
    \draw[-stealth] (status) -- (calculate);
    \draw[-stealth] (calculate) -- (schedule recalc);

    \node[block, below=0.6cm of status] (apply) {apply next config};
    \node[block, below=0.6cm of schedule recalc] (schedule) {schedule config change};
    \draw[-stealth] (apply.west) +(-4em,0) -- (apply) node[midway, align=left] {config change\\interrupt};
    \draw[-stealth] (apply) -- (schedule);
    \draw[-stealth] (schedule recalc) -- (schedule);

\end{tikzpicture}
